Orientable convexity, geodetic and hull numbers in graphs

We prove three results conjectured or stated by Chartrand, Fink and Zhang [European J. Combin {\bf 21} (2000) 181--189, Disc. Appl. Math. {\bf 116} (2002) 115--126, and pre-print of ``The hull number of an oriented graph'']. For a digraph $D$, Chartrand et al. defined the geodetic, hull and convexity number -- $g(D)$, $h(D)$ and $con(D)$, respectively. For an undirected graph $G$, $g^{-}(G)$ and $g^{+}(G)$ are the minimum and maximum geodetic numbers over all orientations of $G$, and similarly for $h^{-}(G)$, $h^{+}(G)$, $con^{-}(G)$ and $con^{+}(G)$. Chartrand and Zhang gave a proof that $g^{-}(G) < g^{+}(G)$ for any connected graph with at least three vertices. We plug a gap in their proof, allowing us also to establish their conjecture that $h^{-}(G) < h^{+}(G)$. If $v$ is an end-vertex, then in any orientation of $G$, $v$ is either a source or a sink. It is easy to see that graphs without end-vertices can be oriented to have no source or sink; we show that, in fact, we can avoid all extreme vertices. This proves another conjecture of Chartrand et al., that $con^{-}(G) < con^{+}(G)$ iff $G$ has no end-vertices.

==> geo-hull.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=geo-hull.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5032,7961)(451,-7473)
\put(2626,-2661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_0$}}}
\put(451,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$D_1$}}}
\put(451,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$D_2$}}}
\put(5476,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_3$}}}
\put(2626,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}
\put(3676,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_2$}}}
\put(4076,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_4$}}}
\put(2276, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_5$}}}
\put(4626,-2661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}
\put(2626,-7086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_0$}}}
\put(4626,-7086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}
\put(3626,-7086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}
\put(3626,-2661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}
\put(5476,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_3$}}}
\put(2626,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_1$}}}
\put(3676,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_2$}}}
\put(4076,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_4$}}}
\put(2276,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_5$}}}
\end{picture}

